Annotation-Free Representation Learning for Polyp Retrieval in Colonoscopy Videos

Colonoscopy is inherently comparative: reliable visual assessment of polyps often depends on complementary views acquired under different viewpoints and imaging conditions. Retrieving such views requires polyp tracklet representations, which recent contrastive methods learn from temporal cues but still build from manually annotated bounding boxes. We propose an annotation-free framework that constructs tracklet views directly from raw colonoscopy videos, enabling temporal self-supervised learning on full-procedure videos, including frames without visible polyps. On REAL-Colon, our method achieves state-of-the-art results on tracklet retrieval and re-identification, outperforming both self-supervised and supervised baselines. We then introduce few-shot polyp retrieval, a task closer to clinical use, where a few observations of a target polyp are used to retrieve its remaining tracklets: with only two examples, our method surpasses most competing methods given ten. Finally, we show that a modest number of unlabeled procedures suffices for competitive performance, making on-site model development more practical. Code is available at https://github.com/lparolari/freerep.

==> fig_cohort.tex <==
% Generalization across acquisition cohorts (replaces the former Tab. cohort).
% Single-column, single-row layout (HR@5 omitted): retrieval metrics on the
% left, ReID on the right, legend below. Groups are identified by color.
% Requires pgfplots (groupplots library) and tikz libraries matrix,
% shapes.geometric, calc; colors are defined in the preamble of main.tex.
\begin{tikzpicture}[font=\footnotesize,
    % value labels, styled as in fig_scaling.tex
    val/.style={font=\fontsize{4}{4.5}\selectfont\mplfont, inner sep=0.4pt, fill=white,
        fill opacity=0.75, text opacity=1},
]

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.72cm,
    },
    scale only axis,
    width=1.3cm,
    height=2.4cm,
    xmin=-0.4, xmax=1.4,
    xtick={0,1},
    xticklabels={},
    ytick align=outside,
    xtick align=outside,
    tick label style={font=\scriptsize},
    title style={font=\footnotesize, yshift=-1mm},
    ymajorgrids, grid style={line width=0.2pt, draw=gray!25},
    axis line style={line width=0.5pt},
    clip=false,
]

% ---------------- mAP ----------------
\nextgroupplot[title={mAP}, ymin=61, ymax=67]
% baselines
\draw[colOursFull, thick, dashed] (axis cs:-0.4,66.47) -- (axis cs:1.4,66.47);
\node[val, text=colOursFull, anchor=south, yshift=0.5pt] at (axis cs:0.5,66.47) {66.47};
\draw[colNtssl, thick, dashed] (axis cs:-0.4,61.49) -- (axis cs:1.4,61.49);
\node[val, text=colNtssl, anchor=south, yshift=0.5pt] at (axis cs:0.5,61.49) {61.49};
% individual points
\addplot[only marks, mark=*, mark size=1.4pt, colRandom, opacity=0.55]
    coordinates {(-0.09,64.25) (-0.045,63.22) (0,63.28) (0.045,63.90) (0.09,65.92)};
\addplot[only marks, mark=*, mark size=1.4pt, colLoco, opacity=0.55]
    coordinates {(0.91,64.52) (0.955,63.89) (1.045,61.38) (1.09,61.82)};
% mean +- std
\addplot[colRandom, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(0,64.11) +- (0,1.10)};
\node[val, text=colRandom, anchor=west, xshift=4pt] at (axis cs:0,64.11) {64.11};
\addplot[colLoco, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(1,62.90) +- (0,1.54)};
\node[val, text=colLoco, anchor=east, xshift=-4pt] at (axis cs:1,62.90) {62.90};

% ---------------- HR@1 ----------------
\nextgroupplot[title={HR@1}, ymin=90.5, ymax=93.2]
\draw[colOursFull, thick, dashed] (axis cs:-0.4,92.80) -- (axis cs:1.4,92.80);
\node[val, text=colOursFull, anchor=south, yshift=0.5pt] at (axis cs:0.5,92.80) {92.80};
\draw[colNtssl, thick, dashed] (axis cs:-0.4,91.17) -- (axis cs:1.4,91.17);
\node[val, text=colNtssl, anchor=south, yshift=0.5pt] at (axis cs:0.5,91.17) {91.17};
\addplot[only marks, mark=*, mark size=1.4pt, colRandom, opacity=0.55]
    coordinates {(-0.09,92.66) (-0.045,91.58) (0,90.90) (0.045,91.98) (0.09,92.39)};
\addplot[only marks, mark=*, mark size=1.4pt, colLoco, opacity=0.55]
    coordinates {(0.91,91.98) (0.955,92.53) (1.045,91.30) (1.09,91.17)};
\addplot[colRandom, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(0,91.90) +- (0,0.70)};
\node[val, text=colRandom, anchor=west, xshift=4pt, yshift=1pt] at (axis cs:0,91.90) {91.90};
\addplot[colLoco, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(1,91.75) +- (0,0.63)};
\node[val, text=colLoco, anchor=east, xshift=-4pt, yshift=-1pt] at (axis cs:1,91.75) {91.75};

% ---------------- AUROC ----------------
\nextgroupplot[title={AUROC}, ymin=90.5, ymax=95.5]
\draw[colOursFull, thick, dashed] (axis cs:-0.4,95.03) -- (axis cs:1.4,95.03);
\node[val, text=colOursFull, anchor=south, yshift=0.5pt] at (axis cs:0.5,95.03) {95.03};
\draw[colNtssl, thick, dashed] (axis cs:-0.4,93.89) -- (axis cs:1.4,93.89);
\node[val, text=colNtssl, anchor=south, yshift=0.5pt] at (axis cs:0.5,93.89) {93.89};
\addplot[only marks, mark=*, mark size=1.4pt, colRandom, opacity=0.55]
    coordinates {(-0.09,93.24) (-0.045,93.64) (0,93.94) (0.045,93.87) (0.09,95.03)};
\addplot[only marks, mark=*, mark size=1.4pt, colLoco, opacity=0.55]
    coordinates {(0.91,94.42) (0.955,91.41) (1.045,91.11) (1.09,92.36)};
\addplot[colRandom, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(0,93.95) +- (0,0.67)};
\node[val, text=colRandom, anchor=north, yshift=-2pt] at (axis cs:0.5,93.95) {93.95};
\addplot[colLoco, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(1,92.32) +- (0,1.50)};
\node[val, text=colLoco, anchor=east, xshift=-4pt] at (axis cs:1,92.32) {92.32};

% ---------------- AUPR ----------------
\nextgroupplot[title={AUPR}, ymin=46, ymax=57.5]
\draw[colOursFull, thick, dashed] (axis cs:-0.4,54.91) -- (axis cs:1.4,54.91);
\node[val, text=colOursFull, anchor=south, yshift=0.5pt] at (axis cs:0.5,54.91) {54.91};
\draw[colNtssl, thick, dashed] (axis cs:-0.4,51.78) -- (axis cs:1.4,51.78);
\node[val, text=colNtssl, anchor=south, yshift=0.5pt] at (axis cs:0.5,51.78) {51.78};
\addplot[only marks, mark=*, mark size=1.4pt, colRandom, opacity=0.55]
    coordinates {(-0.09,52.76) (-0.045,52.33) (0,53.49) (0.045,54.31) (0.09,56.28)};
\addplot[only marks, mark=*, mark size=1.4pt, colLoco, opacity=0.55]
    coordinates {(0.91,54.55) (0.955,48.21) (1.045,47.60) (1.09,53.03)};
\addplot[colRandom, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(0,53.83) +- (0,1.56)};
\node[val, text=colRandom, anchor=west, xshift=4pt] at (axis cs:0,53.83) {53.83};
\addplot[colLoco, mark=diamond*, mark size=2.6pt, thick,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(1,50.85) +- (0,3.47)};
\node[val, text=colLoco, anchor=east, xshift=-4pt] at (axis cs:1,50.85) {50.85};

\end{groupplot}

% ---------------- task group labels ----------------
\node[font=\footnotesize, anchor=south]
    at ([yshift=5mm]$(group c1r1.north)!0.5!(group c2r1.north)$) {Tracklet Retrieval};
\node[font=\footnotesize, anchor=south]
    at ([yshift=5mm]$(group c3r1.north)!0.5!(group c4r1.north)$) {Tracklet ReID};

% ---------------- Welch's t-test p-values (docs/cohort_ttest.py) ----------------
\foreach \c/\p in {1/0.238, 2/0.734, 3/0.115, 4/0.185}
    \node[font=\scriptsize, anchor=north] at ([yshift=-1.5mm]group c\c r1.south) {$p = \p$};

% ---------------- shared legend (below the row) ----------------
\matrix[
    anchor=north,
    matrix of nodes,
    column sep=1.5mm,
    row sep=1.2mm,
    font=\scriptsize,
    every node/.style={inner sep=0pt, anchor=west},
] at ([yshift=-6.5mm]$(group c2r1.south)!0.5!(group c3r1.south)$) {
    \node[diamond, fill=colRandom, draw=colRandom, minimum width=6pt, minimum height=6pt, inner sep=0pt] at (0.175,0) {}; & \node{Random subsets}; &
    \draw[colOursFull, thick, dashed] (0,0) -- (0.35,0); & \node{Ours, full set}; \\
    \node[diamond, fill=colLoco, draw=colLoco, minimum width=6pt, minimum height=6pt, inner sep=0pt] at (0.175,0) {}; & \node{LOCO}; &
    \draw[colNtssl, thick, dashed] (0,0) -- (0.35,0); & \node{NTSSL, full set}; \\
};

\end{tikzpicture}


==> fig_scaling.tex <==
% Scaling behavior of annotation-free training: retrieval and ReID side by
% side in one column, shared legend below. Generated from the data of the
% original matplotlib charts (one marker per metric).
% Requires pgfplots (groupplots library) and tikz libraries matrix, calc;
% colors colOurs, colBaseline and the \mplfont command are defined in main.tex.
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.25cm},
    scale only axis,
    width=2.85cm,
    height=3.8cm,
    title style={font=\footnotesize, yshift=-1.5mm},
    xmin=2.5, xmax=45,
    xtick={4,8,16,24,32,41},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize\mplfont},
    /pgf/number format/assume math mode=true,
    % fixed tick label width keeps the two charts the same size
    yticklabel style={text width=1.3em, align=right},
    tick align=outside, xtick pos=bottom, ytick pos=left,
    grid=major, grid style={dotted, gray!60},
    axis line style={line width=0.5pt},
    enlarge y limits=0.08,
    clip=false,
]

% ======================== Tracklet Retrieval ========================
\nextgroupplot[title={Tracklet Retrieval}, ylabel={Score}]

% ---------------- mAP ----------------
\addplot[colBaseline, line width=1pt, dashed, opacity=0.85,
    mark=*, mark size=1.5pt, mark options={solid}, mark indices={2}]
    coordinates {(4,61.49) (41,61.49)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colBaseline, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt]
    at (axis cs:41,61.49) {61.49};
\addplot[draw=none, fill=colOurs, fill opacity=0.22]
    coordinates {(4,51.62) (8,57.15) (16,61.03) (24,63.26) (32,65.21) (41,66.38) (41,65.36) (32,63.01) (24,60.38) (16,58.93) (8,53.51) (4,48.10)} -- cycle;
\addplot[colOurs, line width=1.2pt, mark=*, mark size=1.5pt]
    coordinates {(4,49.86) (8,55.33) (16,59.98) (24,61.82) (32,64.11) (41,65.87)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt] at (axis cs:4,49.86) {49.86};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:8,55.33) {55.33};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:16,59.98) {59.98};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:24,61.82) {61.82};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:32,64.11) {64.11};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:41,65.87) {65.87};

% ---------------- HR@1 ----------------
\addplot[colBaseline, line width=1pt, dashed, opacity=0.85,
    mark=square*, mark size=1.5pt, mark options={solid}, mark indices={2}]
    coordinates {(4,91.17) (41,91.17)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colBaseline, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt]
    at (axis cs:41,91.17) {91.17};
\addplot[draw=none, fill=colOurs, fill opacity=0.22]
    coordinates {(4,86.91) (8,89.55) (16,90.80) (24,92.52) (32,92.60) (41,92.99) (41,92.07) (32,91.20) (24,91.28) (16,89.48) (8,87.89) (4,85.81)} -- cycle;
\addplot[colOurs, line width=1.2pt, mark=square*, mark size=1.5pt]
    coordinates {(4,86.36) (8,88.72) (16,90.14) (24,91.90) (32,91.90) (41,92.53)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt] at (axis cs:4,86.36) {86.36};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:8,88.72) {88.72};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:16,90.14) {90.14};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:24,91.90) {91.90};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:32,91.90) {91.90};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:41,92.53) {92.53};

% ======================== Tracklet ReID ========================
\nextgroupplot[title={Tracklet ReID}]

% ---------------- AUROC ----------------
\addplot[colBaseline, line width=1pt, dashed, opacity=0.85,
    mark=triangle*, mark size=1.5pt, mark options={solid}, mark indices={2}]
    coordinates {(4,93.89) (41,93.89)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colBaseline, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt]
    at (axis cs:41,93.89) {93.89};
\addplot[draw=none, fill=colOurs, fill opacity=0.22]
    coordinates {(4,89.02) (8,91.80) (16,92.94) (24,93.44) (32,94.62) (41,94.75) (41,94.37) (32,93.28) (24,92.50) (16,91.68) (8,88.90) (4,86.12)} -- cycle;
\addplot[colOurs, line width=1.2pt, mark=triangle*, mark size=1.5pt]
    coordinates {(4,87.57) (8,90.35) (16,92.31) (24,92.97) (32,93.95) (41,94.56)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt] at (axis cs:4,87.57) {87.57};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:8,90.35) {90.35};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:16,92.31) {92.31};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:24,92.97) {92.97};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:32,93.95) {93.95};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:41,94.56) {94.56};

% ---------------- AUPR ----------------
\addplot[colBaseline, line width=1pt, dashed, opacity=0.85,
    mark=diamond*, mark size=1.5pt, mark options={solid}, mark indices={2}]
    coordinates {(4,51.78) (41,51.78)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colBaseline, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt]
    at (axis cs:41,51.78) {51.78};
\addplot[draw=none, fill=colOurs, fill opacity=0.22]
    coordinates {(4,41.01) (8,48.73) (16,51.30) (24,53.58) (32,55.16) (41,55.16) (41,53.74) (32,52.50) (24,50.46) (16,48.32) (8,41.49) (4,36.41)} -- cycle;
\addplot[colOurs, line width=1.2pt, mark=diamond*, mark size=1.5pt]
    coordinates {(4,38.71) (8,45.11) (16,49.81) (24,52.02) (32,53.83) (41,54.45)};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=north, yshift=-2.5pt] at (axis cs:4,38.71) {38.71};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:8,45.11) {45.11};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:16,49.81) {49.81};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:24,52.02) {52.02};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:32,53.83) {53.83};
\node[font=\fontsize{4}{4.5}\selectfont\mplfont, colOurs, inner sep=0.4pt, fill=white, fill opacity=0.75, text opacity=1, anchor=south, yshift=2.5pt] at (axis cs:41,54.45) {54.45};

\end{groupplot}

% ---------------- shared x axis title ----------------
\node[font=\footnotesize, anchor=north]
    at ([yshift=-5mm]$(group c1r1.south)!0.5!(group c2r1.south)$) {Number of training videos};

% ---------------- shared legend (below) ----------------
\matrix[
    anchor=north,
    matrix of nodes,
    column sep=1.2mm,
    font=\scriptsize,
    every node/.style={inner sep=0pt, anchor=west},
] at ([yshift=-10mm]$(group c1r1.south)!0.5!(group c2r1.south)$) {
    \fill (0.12,0) circle (1.7pt); & \node{mAP}; &
    \node[draw, fill, rectangle, minimum size=3.2pt, inner sep=0pt] at (0.12,0) {}; & \node{HR@1}; &
    \node[draw, fill, regular polygon, regular polygon sides=3, minimum size=5pt, inner sep=0pt] at (0.12,0) {}; & \node{AUROC}; &
    \node[draw, fill, diamond, minimum size=4.5pt, inner sep=0pt] at (0.12,0) {}; & \node{AUPR}; &
    \draw[colOurs, line width=1.2pt] (0,0) -- (0.35,0); \fill[colOurs] (0.175,0) circle (1.5pt); & \node{Ours}; &
    \draw[colBaseline, line width=1pt, dashed] (0,0) -- (0.35,0); & \node{Baseline}; \\
};

\end{tikzpicture}

